The Alternating Stock Size Problem and the Gasoline Puzzle

Given a set S of integers whose sum is zero, consider the problem of finding a permutation of these integers such that: (i) all prefix sums of the ordering are nonnegative, and (ii) the maximum value of a prefix sum is minimized. Kellerer et al. referred to this problem as the "Stock Size Problem" and showed that it can be approximated to within 3/2. They also showed that an approximation ratio of 2 can be achieved via several simple algorithms. We consider a related problem, which we call the "Alternating Stock Size Problem", where the number of positive and negative integers in the input set S are equal. The problem is the same as above, but we are additionally required to alternate the positive and negative numbers in the output ordering. This problem also has several simple 2-approximations. We show that it can be approximated to within 1.79. Then we show that this problem is closely related to an optimization version of the gasoline puzzle due to Lov\'asz, in which we want to minimize the size of the gas tank necessary to go around the track. We present a 2-approximation for this problem, using a natural linear programming relaxation whose feasible solutions are doubly stochastic matrices. Our novel rounding algorithm is based on a transformation that yields another doubly stochastic matrix with special properties, from which we can extract a suitable permutation.

==> drawing_proof.tex <==
% Graphic for TeX using PGF
% Title: /home/johanna/Documents/Informatique/L3/Stage/Report/include/drawing_proof.dia
% Creator: Dia v0.97.3
% CreationDate: Wed Aug 12 00:34:15 2015
% For: johanna
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.921569, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12.179300\du,-5.524740\du){};
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.129681\du,0.000000\du)--(-0.129681\du,0.000000\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.982925\du,0.089815\du)--(38.146800\du,0.089815\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.005458\du,1.092100\du)--(0.015412\du,-17.262100\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.074510, 0.023529, 0.843137}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.074510, 0.023529, 0.843137}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.129681\du,0.000000\du)--(3.129680\du,-9.000000\du)--(6.129680\du,-7.000000\du)--(9.129680\du,-11.000000\du)--(12.000000\du,1.000000\du)--(15.129700\du,-13.000000\du)--(18.129700\du,-9.000000\du)--(21.000000\du,-11.000000\du)--(25.000000\du,5.000000\du);
}}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.039866\du,-0.134723\du)--(0.015717\du,5.219620\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.074510, 0.023529, 0.843137}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.074510, 0.023529, 0.843137}
\pgfsetstrokecolor{dialinecolor}
\draw (25.000000\du,5.000000\du)--(28.000000\du,-14.000000\du)--(31.000000\du,-5.000000\du)--(32.000000\du,-6.000000\du)--(37.000000\du,0.000000\du);
}}
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetstrokecolor{dialinecolor}
\draw (25.000000\du,-15.000000\du)--(25.000000\du,6.000000\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetstrokecolor{dialinecolor}
\draw (0.941995\du,2.132950\du)--(2.084740\du,0.990209\du)--(0.184504\du,0.251514\du)--(0.976624\du,2.063690\du);
}}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.565310\du}{1.544270\du}}
\pgfpathcurveto{\pgfpoint{4.653850\du}{4.673990\du}}{\pgfpoint{16.892800\du}{6.796550\du}}{\pgfpoint{25.005400\du}{5.025790\du}}
\pgfusepath{stroke}
}
\end{tikzpicture}


==> drawing_proof2.tex <==
% Graphic for TeX using PGF
% Title: /home/johanna/Documents/Informatique/L3/Stage/Report/include/drawing_proof2.dia
% Creator: Dia v0.97.3
% CreationDate: Wed Aug 12 00:34:09 2015
% For: johanna
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.921569, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12.176700\du,25.519000\du){};
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.132319\du,31.043800\du)--(-0.132319\du,31.043800\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.950200\du,31.043800\du)--(38.179500\du,31.043800\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.082319\du,31.993800\du)--(-0.075948\du,6.280030\du);
}
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetstrokecolor{dialinecolor}
\draw (12.090600\du,10.937100\du)--(12.090600\du,31.937100\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.074510, 0.023529, 0.843137}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.074510, 0.023529, 0.843137}
\pgfsetstrokecolor{dialinecolor}
\draw (12.000000\du,26.000000\du)--(15.259361\du,17.000000\du)--(18.259361\du,19.000000\du)--(21.259361\du,15.000000\du)--(24.129681\du,27.000000\du)--(27.259381\du,13.000000\du)--(30.259381\du,17.000000\du)--(33.129681\du,15.000000\du)--(37.129681\du,31.000000\du);
}}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.074510, 0.023529, 0.843137}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.074510, 0.023529, 0.843137}
\pgfsetstrokecolor{dialinecolor}
\draw (-0.132319\du,31.043800\du)--(3.000000\du,12.000000\du)--(6.000000\du,21.000000\du)--(7.000000\du,20.000000\du)--(12.000000\du,26.000000\du);
}}
\end{tikzpicture}


==> np2v2.tex <==
% Graphic for TeX using PGF
% Title: /home/johanna/Documents/Informatique/L3/Stage/Report/include/np2v2.dia
% Creator: Dia v0.97.3
% CreationDate: Tue Aug 11 00:24:25 2015
% For: johanna
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.921569, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-32.691000\du,-55.524700\du){};
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-45.000000\du,-50.000000\du)--(-45.000000\du,-50.000000\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-45.870300\du,-50.000000\du)--(-18.000000\du,-50.000000\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-45.000000\du,-49.000000\du)--(-45.000000\du,-68.000000\du);
}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.074510, 0.023529, 0.843137}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.010000\du}{0.010000\du}}\definecolor{dialinecolor}{rgb}{0.074510, 0.023529, 0.843137}
\pgfsetstrokecolor{dialinecolor}
\draw (-45.000000\du,-50.000000\du)--(-41.000000\du,-58.000000\du)--(-39.000000\du,-53.000000\du)--(-36.000000\du,-61.000000\du)--(-33.000000\du,-55.000000\du)--(-30.000000\du,-63.000000\du)--(-27.000000\du,-57.000000\du)--(-24.000000\du,-65.000000\du)--(-21.000000\du,-50.000000\du);
}}
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetstrokecolor{dialinecolor}
\draw (-39.000000\du,-52.332295\du)--(-39.000000\du,-50.667705\du);
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetstrokecolor{dialinecolor}
\draw (-38.750000\du,-52.332295\du)--(-39.000000\du,-52.832295\du)--(-39.250000\du,-52.332295\du)--cycle;
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetstrokecolor{dialinecolor}
\draw (-39.250000\du,-50.667705\du)--(-39.000000\du,-50.167705\du)--(-38.750000\du,-50.667705\du)--cycle;
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetstrokecolor{dialinecolor}
\draw (-33.000000\du,-53.667705\du)--(-33.000000\du,-54.332295\du);
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetstrokecolor{dialinecolor}
\draw (-33.250000\du,-53.667705\du)--(-33.000000\du,-53.167705\du)--(-32.750000\du,-53.667705\du)--cycle;
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetstrokecolor{dialinecolor}
\draw (-32.750000\du,-54.332295\du)--(-33.000000\du,-54.832295\du)--(-33.250000\du,-54.332295\du)--cycle;
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetstrokecolor{dialinecolor}
\draw (-27.000000\du,-56.332295\du)--(-27.000000\du,-55.667705\du);
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetstrokecolor{dialinecolor}
\draw (-26.750000\du,-56.332295\du)--(-27.000000\du,-56.832295\du)--(-27.250000\du,-56.332295\du)--cycle;
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetstrokecolor{dialinecolor}
\draw (-27.250000\du,-55.667705\du)--(-27.000000\du,-55.167705\du)--(-26.750000\du,-55.667705\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-38.494964\du,-51.469682\du){\scalebox{2}{\textcolor{red}{$z_1$}}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-32.497619\du,-53.807156\du){\scalebox{2}{\textcolor{red}{$z_2$}}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-26.487345\du,-55.751656\du){\scalebox{2}{\textcolor{red}{$z_3$}}};
\pgfsetlinewidth{0.150000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetstrokecolor{dialinecolor}
\draw (-46.000000\du,-65.000000\du)--(-21.000000\du,-65.000000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-47.300000\du,-65.0006\du){\scalebox{2}{\textcolor{red}{2}}};
\pgfsetlinewidth{0.130000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetstrokecolor{dialinecolor}
\draw (-33.500000\du,-55.000000\du)--(-26.500000\du,-55.000000\du);
}
\pgfsetlinewidth{0.130000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{1.000000, 0.027451, 0.027451}
\pgfsetstrokecolor{dialinecolor}
\draw (-39.500000\du,-53.000000\du)--(-32.500000\du,-53.000000\du);
}
\end{tikzpicture}

